Surface Tension, Surface Stiffness, and Surface Width of the 3-dimensional Ising Model on a Cubic Lattice

We compute properties of the interface of the 3-dimensional Ising model for a wide range of temperatures and for interface extensions up to 64 by 64. The interface tension sigma is obtained by integrating the surface energy density over the inverse temperature beta. The surface stiffness coefficient kappa is determined. We also study universal quantities like xi^2 sigma and xi^2 kappa. The behavior of the interfacial width on lattices up to 512 times 512 times 27 is also investigated.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
%-----------------------------------------------------------------------
/TRset { /Times-Roman findfont 270 scalefont setfont } def
/STRset { /Times-Roman findfont 200 scalefont setfont } def
/Sset { /Symbol findfont 270 scalefont setfont } def
/Sub { dup gsave newpath 0 0 moveto true charpath flattenpath pathbbox
grestore exch pop sub neg exch pop
1.5 div dup neg 0 exch rmoveto
exch show 0 exch rmoveto } def
/Hig { dup gsave newpath 0 0 moveto true charpath flattenpath pathbbox
grestore exch pop sub neg exch pop
1.5 div dup neg exch 0 exch rmoveto
exch show 0 exch rmoveto } def
%-----------------------------------------------------------------------
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
%0.100 0.100 scale
0.032 0.03 scale
90 rotate
0 -5040 translate
0 setgray
TRset
newpath
LTa
LTb
1008 841 M
1071 841 L
6969 841 M
6906 841 L
924 841 M
(0.06) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(0.08) Rshow
1008 2240 M
1071 2240 L
6969 2240 M
6906 2240 L
924 2240 M
(0.10) Rshow
1008 2940 M
1071 2940 L
6969 2940 M
6906 2940 L
924 2940 M
(0.12) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(0.14) Rshow
1008 4339 M
1071 4339 L
6969 4339 M
6906 4339 L
924 4339 M
(0.16) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
0 -100 rmoveto (0.2) Cshow
2001 491 M
2001 554 L
2001 4689 M
2001 4626 L
2001 351 M
0 -100 rmoveto (0.25) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
0 -100 rmoveto (0.3) Cshow
3988 491 M
3988 554 L
3988 4689 M
3988 4626 L
3988 351 M
0 -100 rmoveto (0.35) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
0 -100 rmoveto (0.4) Cshow
5975 491 M
5975 554 L
5975 4689 M
5975 4626 L
5975 351 M
0 -100 rmoveto (0.45) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
0 -100 rmoveto (0.5) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
-1200 -300 rmoveto
%Sset (x) show STRset (2) Hig Sset (s) show
%TRset (  \(line\) ,  ) show
%Sset (x) show STRset (2) Hig Sset (k) show
%TRset (  \(points with error bars\)  ) show
grestore
3988 211 M
350 0 rmoveto
%(beta) Cshow
Sset (b) show TRset
0 1200 rmoveto Sset (x) show STRset (2) Hig Sset (s) show TRset
-2200 700 rmoveto Sset (x) show STRset (2) Hig Sset (k) show
3988 4829 M
%(Figure 5) Cshow
1803 3465 M
% (beta_c = ) Lshow
Sset (b) show STRset (c) Sub TRset
%1803 3255 M
(=0.221652\(3\)) show
5379 3465 M
%(beta_R =) Lshow
Sset (b) show STRset (R) Sub TRset
%5379 3255 M
(=0.4074\(3\)) show
5379 4287 M
(KT value) Lshow
LT0
LT0
1485 1973 M
1485 1973 L
1505 1953 L
1525 1937 L
1544 1923 L
1564 1910 L
1584 1894 L
1604 1881 L
1624 1871 L
1644 1864 L
1664 1859 L
1684 1853 L
1703 1845 L
1723 1836 L
1743 1818 L
1763 1811 L
1783 1805 L
1803 1798 L
1902 1769 L
2001 1742 L
2101 1717 L
2200 1694 L
2300 1673 L
2399 1653 L
2498 1634 L
2598 1615 L
2697 1597 L
2796 1579 L
2896 1561 L
2995 1544 L
3094 1527 L
3194 1510 L
3293 1493 L
3392 1477 L
3492 1460 L
3591 1443 L
3690 1426 L
3790 1410 L
3889 1393 L
3988 1376 L
4088 1359 L
4187 1342 L
4287 1325 L
4386 1308 L
4485 1291 L
4585 1273 L
4684 1256 L
4783 1239 L
4883 1221 L
4982 1203 L
5081 1185 L
5181 1167 L
5280 1149 L
5379 1131 L
5479 1112 L
5578 1093 L
5677 1075 L
5777 1056 L
5876 1036 L
5975 1017 L
6075 998 L
6174 978 L
6274 959 L
6373 940 L
6472 921 L
6572 902 L
6671 883 L
6770 865 L
6870 846 L
6969 828 L
6969 828 L
LT1
1604 1755 D
1703 1793 D
1803 1826 D
1902 1843 D
2001 1798 D
2101 1840 D
2200 1848 D
2300 1849 D
2399 1864 D
2498 1841 D
2598 1876 D
2697 1853 D
2796 1911 D
2896 1874 D
2995 1902 D
3094 1937 D
3194 1954 D
3293 1979 D
3392 2016 D
3492 2068 D
3591 2073 D
3690 2090 D
3790 2155 D
3889 2198 D
3988 2241 D
4088 2307 D
4187 2349 D
4287 2436 D
4386 2487 D
4485 2589 D
4684 2743 D
4783 2884 D
5081 3512 D
1604 1698 M
1604 1811 L
1573 1698 M
1635 1698 L
1573 1811 M
1635 1811 L
1703 1765 M
1703 1821 L
1672 1765 M
1734 1765 L
1672 1821 M
1734 1821 L
1803 1785 M
1803 1867 L
1772 1785 M
1834 1785 L
1772 1867 M
1834 1867 L
1902 1810 M
1902 1876 L
1871 1810 M
1933 1810 L
1871 1876 M
1933 1876 L
2001 1766 M
2001 1831 L
1970 1766 M
2032 1766 L
1970 1831 M
2032 1831 L
2101 1812 M
2101 1868 L
2070 1812 M
2132 1812 L
2070 1868 M
2132 1868 L
2200 1821 M
2200 1875 L
2169 1821 M
2231 1821 L
2169 1875 M
2231 1875 L
2300 1824 M
2300 1874 L
2269 1824 M
2331 1824 L
2269 1874 M
2331 1874 L
2399 1839 M
2399 1890 L
2368 1839 M
2430 1839 L
2368 1890 M
2430 1890 L
2498 1817 M
2498 1866 L
2467 1817 M
2529 1817 L
2467 1866 M
2529 1866 L
2598 1852 M
2598 1900 L
2567 1852 M
2629 1852 L
2567 1900 M
2629 1900 L
2697 1830 M
2697 1876 L
2666 1830 M
2728 1830 L
2666 1876 M
2728 1876 L
2796 1890 M
2796 1933 L
2765 1890 M
2827 1890 L
2765 1933 M
2827 1933 L
2896 1852 M
2896 1896 L
2865 1852 M
2927 1852 L
2865 1896 M
2927 1896 L
2995 1880 M
2995 1924 L
2964 1880 M
3026 1880 L
2964 1924 M
3026 1924 L
3094 1914 M
3094 1959 L
3063 1914 M
3125 1914 L
3063 1959 M
3125 1959 L
3194 1933 M
3194 1975 L
3163 1933 M
3225 1933 L
3163 1975 M
3225 1975 L
3293 1958 M
3293 2000 L
3262 1958 M
3324 1958 L
3262 2000 M
3324 2000 L
3392 1997 M
3392 2036 L
3361 1997 M
3423 1997 L
3361 2036 M
3423 2036 L
3492 2049 M
3492 2088 L
3461 2049 M
3523 2049 L
3461 2088 M
3523 2088 L
3591 2052 M
3591 2094 L
3560 2052 M
3622 2052 L
3560 2094 M
3622 2094 L
3690 2070 M
3690 2111 L
3659 2070 M
3721 2070 L
3659 2111 M
3721 2111 L
3790 2134 M
3790 2176 L
3759 2134 M
3821 2134 L
3759 2176 M
3821 2176 L
3889 2176 M
3889 2220 L
3858 2176 M
3920 2176 L
3858 2220 M
3920 2220 L
3988 2218 M
3988 2263 L
3957 2218 M
4019 2218 L
3957 2263 M
4019 2263 L
4088 2287 M
4088 2328 L
4057 2287 M
4119 2287 L
4057 2328 M
4119 2328 L
4187 2328 M
4187 2371 L
4156 2328 M
4218 2328 L
4156 2371 M
4218 2371 L
4287 2414 M
4287 2458 L
4256 2414 M
4318 2414 L
4256 2458 M
4318 2458 L
4386 2467 M
4386 2507 L
4355 2467 M
4417 2467 L
4355 2507 M
4417 2507 L
4485 2567 M
4485 2611 L
4454 2567 M
4516 2567 L
4454 2611 M
4516 2611 L
4684 2719 M
4684 2767 L
4653 2719 M
4715 2719 L
4653 2767 M
4715 2767 L
4783 2858 M
4783 2909 L
4752 2858 M
4814 2858 L
4752 2909 M
4814 2909 L
5081 3483 M
5081 3541 L
5050 3483 M
5112 3483 L
5050 3541 M
5112 3541 L
LT2
5129 491 M
5129 491 L
5129 4689 L
LT3
1438 491 M
1438 491 L
1438 4689 L
LT4
5129 4241 A
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
